Regularized deep learning with nonconvex penalties

Regularization methods are often employed in deep learning neural networks (DNNs) to prevent overfitting. For penalty based DNN regularization methods, convex penalties are typically considered because of their optimization guarantees. Recent theoretical work have shown that nonconvex penalties that satisfy certain regularity conditions are also guaranteed to perform well with standard optimization algorithms. In this paper, we examine new and currently existing nonconvex penalties for DNN regularization. We provide theoretical justifications for the new penalties and also assess the performance of all penalties with DNN analyses of seven datasets.

==> (inline-0) <==
\begin{tabular}{ | l || c | c | c | c | c | c | c | c | c | c | c | }
    \hline
    \multicolumn{12}{|c|}{MNIST results with no regularization}   \\ \hline
    Seed & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & Median \\ \hline
    Error & 1.69	& 2.54	& 1.76	& 2.38	& 1.70	& 1.98	& 2.34	& 1.72	& 2.56 & 	1.76 & \color{blue} 1.87\color{black} \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |   }
    \hline
    \multicolumn{5}{|c|}{MNIST results with Lasso regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline
-4.00 &	1.98 &  1.98 &	1.69 &	1.98 \\ \hline
-4.20 &	1.55 &	1.55 &	1.52 &	1.55 \\ \hline
-4.40 &	1.45 &	1.36 &	1.32 &	1.36 \\ \hline
-4.60 &	1.37 &	1.34 &	1.41 &	1.37 \\ \hline
-4.80 &	1.28 &	1.40 &	1.29 &	1.29 \\ \hline
-5.00 &	1.44 &	1.27 &	1.24 &	1.27 \\ \hline
-5.20 &	1.16 &	1.34 &	1.24 &	\color{blue} 1.24\color{black} \\ \hline
-5.40 &	1.45 &	1.36 &	1.35 &	1.36 \\ \hline
-5.60 &	1.36 &	1.42 &	1.34 &	1.36 \\ \hline
-5.80 &	1.24 &	1.32 &	1.21 &	1.24 \\ \hline
-6.00 &	1.26 &	1.31 &	1.24 &	1.26 \\ \hline
-6.20 &	1.72 &	2.09 &	1.87 &	1.87 \\ \hline
-6.40 &	2.16 &	1.78 &	2.31 &	2.16 \\ \hline
-6.60 &	2.14 &	1.97 &	1.41 &	1.97 \\ \hline
-6.80 &	1.97 &	1.84 &	2.45 &	1.97 \\ \hline
-7.00 &	1.84 &	1.97 &	2.03 &	1.97 \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |   }
    \hline
    \multicolumn{5}{|c|}{MNIST results with $L_{2}$ regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline
-4.00 &	 1.26 &	1.23 &	1.22 & \color{blue} 1.23\color{black}\\ \hline
-4.20 &	 1.36 &	1.25 &	1.22 &	1.25\\ \hline
-4.40 &	 1.45 &	1.33 &	1.29 &	1.33\\ \hline
-4.60 &	 1.31 &	1.28 &	1.34 &	1.31\\ \hline
-4.80 &	 1.33 &	1.35 &	1.26 &	1.33\\ \hline
-5.00 &	 1.90 &	1.30 &	1.27 &	1.30\\ \hline
-5.20 &	 1.70 &	2.45 &	2.41 &	2.41\\ \hline
-5.40 &	 2.21 &	2.16 &	2.43 &	2.21\\ \hline
-5.60 &	 2.09 &	2.23 &	2.02 &	2.09\\ \hline
-5.80 &	 2.43 &	1.71 &	1.92 &	1.92\\ \hline
-6.00 &	 2.14 &	2.07 &	2.15 &	2.14\\ \hline
-6.20 &	 1.99 &	1.96 &	2.38 &	1.99\\ \hline
-6.40 &	 1.83 &	2.05 &	2.03 &	2.03\\ \hline
-6.60 &	 2.02 &	1.38 &	1.47 &	1.47\\ \hline
-6.80 &	 1.88 &	2.40 &	1.83 &	1.88\\ \hline
-7.00 &	 2.19 &	1.40 &	1.97 &	1.97\\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |    }
    \hline
    \multicolumn{5}{|c|}{MNIST results with Laplace ($\varepsilon$ = 1e-07) regularization}   \\ \hline
     $\log (\lambda)$ & Seed = 1 & Seed = 2 & Seed = 3 & Median \\ \hline
-4.00 &	6.05 &	5.78 &	6.43 &	6.05 \\ \hline
-4.20 &	3.07 &	2.70 &	2.93 &	2.93 \\ \hline
-4.40 &	2.29 &	2.37 &	2.41 &	2.37 \\ \hline
-4.60 &	2.33 &	2.10 &	1.93 &	2.10 \\ \hline
-4.80 &	2.04 &	1.77 &	1.94 &	1.94 \\ \hline
-5.00 &	1.81 &	1.86 &	1.79 &	1.81 \\ \hline
-5.20 &	1.46 &	1.53 &	1.39 &	1.46 \\ \hline
-5.40 &	1.35 &	1.43 &	1.45 &	1.43 \\ \hline
-5.60 &	1.18 &	1.36 &	1.23 &	\color{blue} 1.23\color{blue} \\ \hline
-5.80 &	1.47 &	1.42 &	1.45 &	1.45 \\ \hline
-6.00 &	1.46 &	1.46 &	1.35 &	1.46 \\ \hline
-6.20 &	1.45 &	1.40 &	1.41 &	1.41 \\ \hline
-6.40 &	1.33 &	1.35 &  1.35 &	1.35 \\ \hline
-6.60 &	1.33 &	1.36 &  1.30 &	1.33 \\ \hline
-6.80 &	1.25 &	1.28 &  1.34 &	1.28 \\ \hline
-7.00 &	1.19 &	1.40 &  1.33 &	1.33 \\ \hline

    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |  }
    \hline
    \multicolumn{5}{|c|}{MNIST results with Arctan ($\gamma$ = 1) regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline
-4.00 &	1.70 &	1.57 &	1.55 &	1.57  \\ \hline
-4.20 &	1.35 &	1.41 &	1.22 &	1.35  \\ \hline
-4.40 &	1.33 &	1.41 &	1.33 &	1.33  \\ \hline
-4.60 &	1.26 &	1.31 &	1.16 &	\color{blue} 1.26\color{black} \\ \hline
-4.80 &	1.25 &	1.33 &	1.38 &	1.33  \\ \hline
-5.00 &	1.35 &	1.35 &	1.24 &	1.35  \\ \hline
-5.20 &	1.34 &	1.38 &	1.32 &	1.34  \\ \hline
-5.40 &	1.24 &	1.42 &	1.29 &	1.29  \\ \hline
-5.60 &	1.35 &	1.34 &	1.22 &	1.34  \\ \hline
-5.80 &	1.45 &	1.40 &	1.31 &	1.40  \\ \hline
-6.00 &	1.82 &	1.80 &	2.22 & 	1.82  \\ \hline
-6.20 &	2.12 &	1.75 &	1.69 & 	1.75  \\ \hline
-6.40 &	2.16 &	2.05 &	1.61 & 	2.05  \\ \hline
-6.60 &	2.29 &	1.74 &	2.05 & 	2.05  \\ \hline
-6.80 &	1.85 &	1.97 &	1.88 &	1.88  \\ \hline
-7.00 &	2.01 &	1.79 &	1.80 & 	1.80  \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |  }
    \hline
    \multicolumn{5}{|c|}{MNIST results with Arctan ($\gamma$ = 100) regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline
-4.00 &	 3.43 & 3.65 & 5.71	& 3.65		 \\ \hline
-4.20 &	 1.95 & 3.62 & 1.75	& 1.95		 \\ \hline
-4.40 &	 2.57 & 1.66 & 2.45	& 2.45		 \\ \hline
-4.60 &	 1.94 & 2.64 & 1.36	& 1.94		 \\ \hline
-4.80 &	 1.51 & 1.43 & 1.49	& 1.49		 \\ \hline
-5.00 &	 1.47 & 1.50 & 2.11	& 1.50		 \\ \hline
-5.20 &	 1.41 & 1.45 & 2.02	& 1.45		 \\ \hline
-5.40 &	 1.51 & 1.51 & 1.50	& 1.51		 \\ \hline
-5.60 &	 1.44 & 1.39 & 1.57	& 1.44		 \\ \hline
-5.80 &	 1.88 & 1.74 & 1.57	& 1.74		 \\ \hline
-6.00 &	 1.30 & 1.34 & 1.31	& 1.31		 \\ \hline
-6.20 &	 1.35 & 1.31 & 1.31	& 1.31		 \\ \hline
-6.40 &	 1.38 & 1.30 & 1.29	& 1.30		 \\ \hline
-6.60 &	 1.33 & 1.25 & 1.25	& \color{blue} 1.25\color{black}	\\ \hline
-6.80 &	 1.39 & 1.30 & 1.27	& 1.30		 \\ \hline
-7.00 &	 1.34 & 1.27 & 1.34	& 1.34		 \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |   }
    \hline
    \multicolumn{5}{|c|}{MNIST results with SCAD ($a$ = 3.7) regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline					
-4.00 &  1.95	& 2.29 & 1.92 & 1.95 \\ \hline					
-4.20 &	 2.07	& 2.05 & 1.78 & 2.05 \\ \hline
-4.40 &	 1.94	& 2.29 & 1.92 & 1.94 \\ \hline
-4.60 &	 2.08	& 1.99 & 1.67 & 1.99 \\ \hline
-4.80 &	 1.70	& 1.80 & 1.95 & \color{blue}1.80\color{black} \\ \hline
-5.00 &	 2.34	& 2.26 & 2.08 & 2.26 \\ \hline
-5.20 &	 2.28	& 2.11 & 1.94 & 2.11 \\ \hline
-5.40 &	 2.29	& 2.01 & 2.10 & 2.10 \\ \hline
-5.60 &	 2.28	& 2.39 & 1.83 & 2.28 \\ \hline
-5.80 &	 2.02	& 1.88 & 1.58 & 1.88 \\ \hline
-6.00 &	 2.32	& 2.06 & 1.94 & 2.06 \\ \hline
-6.20 &	 2.12	& 1.74 & 1.86 & 1.86 \\ \hline
-6.40 &	 2.20	& 1.97 & 1.94 & 1.97 \\ \hline
-6.60 &	 1.89	& 1.61 & 2.12 & 1.89 \\ \hline
-6.80 &	 2.00	& 1.44 & 1.96 & 1.96 \\ \hline
-7.00 &	 2.07	& 2.08 & 2.00 & 2.07 \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |   }
    \hline
    \multicolumn{5}{|c|}{MNIST results with MCP ($b$ = 1.5) regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline					
-4.00 & 1.72 & 1.97	& 2.09 & 1.97  \\ \hline					
-4.20 &	2.19 & 1.89	& 1.84 & 1.89  \\ \hline
-4.40 &	2.16 & 1.88	& 1.91 & 1.91  \\ \hline
-4.60 &	1.94 & 1.92	& 1.85 & 1.92  \\ \hline
-4.80 &	1.82 & 2.38	& 1.95 & 1.95  \\ \hline
-5.00 &	2.10 & 1.93	& 2.34 & 2.10  \\ \hline
-5.20 &	1.76 & 2.28	& 1.80 & 1.80  \\ \hline
-5.40 &	2.09 & 1.33	& 1.60 & \color{blue}1.60\color{black}  \\ \hline
-5.60 &	1.80 & 2.12	& 1.90 & 1.90  \\ \hline
-5.80 &	2.01 & 1.83	& 2.12 & 2.01  \\ \hline
-6.00 &	2.24 & 2.20	& 1.65 & 2.20  \\ \hline
-6.20 &	2.16 & 1.46	& 1.74 & 1.74  \\ \hline
-6.40 &	2.00 & 1.67	& 2.15 & 2.00  \\ \hline
-6.60 &	2.02 & 1.78	& 1.83 & 1.83  \\ \hline
-6.80 &	2.02 & 1.96	& 1.89 & 1.96  \\ \hline
-7.00 &	2.02 & 2.08	& 2.56 & 2.08  \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |   }
    \hline
    \multicolumn{5}{|c|}{MNIST results with MCP ($b$ = 5) regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline					
-4.00 & 2.05 &  1.65 &	1.98 &	1.98  \\ \hline					
-4.20 &	1.96 &	2.40 &	2.08 &	2.08  \\ \hline
-4.40 &	2.03 &	1.75 &	2.11 &	2.03  \\ \hline
-4.60 &	2.16 &	2.10 &	1.86 &	2.10  \\ \hline
-4.80 &	1.82 &	1.96 &	2.14 &	1.96  \\ \hline
-5.00 &	2.01 &	2.05 &	2.03 &	2.03  \\ \hline
-5.20 &	2.01 &	2.24 &	2.09 &	2.09  \\ \hline
-5.40 &	2.19 &	2.12 &	1.96 &	2.12  \\ \hline
-5.60 &	2.17 &	1.94 &	2.02 &	2.02  \\ \hline
-5.80 &	2.29 &	1.67 &	1.64 &	\color{blue} 1.67 \color{black}  \\ \hline
-6.00 &	2.13 &	2.15 &	2.40 &	2.15  \\ \hline
-6.20 &	1.97 &	2.00 &	1.80 &	1.97  \\ \hline
-6.40 &	1.71 &	1.76 &	2.09 &	1.76  \\ \hline
-6.60 &	2.03 &	2.13 &	2.10 &	2.10  \\ \hline
-6.80 &	2.01 &	2.02 &	1.78 &	2.01  \\ \hline
-7.00 &	2.02 &	2.08 &	2.00 &	2.02  \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |   }
    \hline
    \multicolumn{5}{|c|}{MNIST results with MCP ($b$ = 20) regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline					
-4.00 & 2.37 &	2.01 &	1.95 &	2.01  \\ \hline					
-4.20 &	2.06 &	2.38 &	2.07 &	2.07  \\ \hline
-4.40 &	2.11 &	1.64 &	1.65 &	\color{blue} 1.65 \color{black}  \\ \hline
-4.60 &	1.95 &	1.64 &	1.98 &	1.95  \\ \hline
-4.80 &	1.65 &	1.94 &	2.07 &	1.94  \\ \hline
-5.00 &	1.65 &	2.22 &	1.91 &	1.91  \\ \hline
-5.20 &	2.01 &	1.74 &	2.00 &	2.00  \\ \hline
-5.40 &	2.25 &	2.72 &	2.06 &	2.25  \\ \hline
-5.60 &	1.80 &	2.39 &	1.72 &	1.80  \\ \hline
-5.80 &	2.31 &	2.04 &	1.88 &	2.04  \\ \hline
-6.00 &	1.91 &	2.13 &	1.89 &	1.91  \\ \hline
-6.20 &	1.81 &	2.10 &	1.82 &	1.82  \\ \hline
-6.40 &	2.28 &	2.40 &	2.02 &	2.28  \\ \hline
-6.60 &	1.94 &	2.36 &	1.87 &	1.94  \\ \hline
-6.80 &	1.80 &	2.18 &	2.52 &	2.18  \\ \hline
-7.00 &	2.02 &	1.67 &	2.37 &	2.02  \\ \hline
    \end{tabular}
\begin{tabular}{ | l || c | c | c | c | c | c | c | c | c | c | c | }
    \hline
    \multicolumn{12}{|c|}{FMNIST results with no regularization}   \\ \hline
    Seed & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & Median \\ \hline
    Error & 11.91 & 11.75 & 11.70 & 12.80 & 11.97 & 12.47 & 11.91 & 12.28 & 12.38 & 11.40 & \color{blue} 11.94\color{black} \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |   }
    \hline
    \multicolumn{5}{|c|}{FMNIST results with Lasso regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline
-4.00 &	12.23 & 12.55 & 14.30 & 12.55 \\ \hline
-4.20 &	11.90 & 11.44 & 11.75 & 11.75 \\ \hline
-4.40 &	14.09 & 10.79 & 10.92 & 10.92 \\ \hline
-4.60 &	11.45 & 10.55 & 13.68 & 11.45 \\ \hline
-4.80 &	10.63 & 13.42 & 10.58 & 10.63 \\ \hline
-5.00 &	10.06 & 10.65 &  9.97 & \color{blue} 10.06\color{black} \\ \hline
-5.20 &	11.04 & 10.86 & 11.15 & 11.04 \\ \hline
-5.40 &	10.53 & 10.07 &  9.91 & 10.07 \\ \hline
-5.60 &	10.46 & 10.29 & 10.34 & 10.34 \\ \hline
-5.80 &	11.09 & 11.66 & 11.50 & 11.50 \\ \hline
-6.00 &	11.97 & 11.48 & 11.71 & 11.71 \\ \hline
-6.20 &	11.88 & 11.81 & 11.70 & 11.81 \\ \hline
-6.40 &	11.57 & 11.78 & 11.71 & 11.71 \\ \hline
-6.60 &	12.00 & 11.79 & 11.81 & 11.81 \\ \hline
-6.80 &	12.10 & 11.81 & 11.35 & 11.81 \\ \hline
-7.00 &	12.04 & 11.59 & 11.76 & 11.76 \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |   }
    \hline
    \multicolumn{5}{|c|}{FMNIST results with $L_{2}$ regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline
-4.00 &	10.59 & 10.32 & 11.45 & 10.59 \\ \hline
-4.20 &	 9.95 & 10.27 & 10.76 & 10.27 \\ \hline
-4.40 &	10.15 & 10.20 & 10.15 & \color{blue} 10.15\color{black} \\ \hline
-4.60 &	10.45 & 10.65 & 10.15 & 10.45 \\ \hline
-4.80 &	12.00 & 12.13 & 11.73 & 12.00 \\ \hline
-5.00 &	11.21 & 12.44 & 11.77 & 11.77 \\ \hline
-5.20 &	11.66 & 11.75 & 11.53 & 11.66 \\ \hline
-5.40 &	12.20 & 11.56 & 11.65 & 11.65 \\ \hline
-5.60 &	12.01 & 12.47 & 12.05 & 12.05 \\ \hline
-5.80 &	12.18 & 11.49 & 12.44 & 12.18 \\ \hline
-6.00 &	12.05 & 11.40 & 12.22 & 12.05 \\ \hline
-6.20 &	12.25 & 11.54 & 11.54 & 11.54 \\ \hline
-6.40 &	12.17 & 12.32 & 11.77 & 12.17 \\ \hline
-6.60 &	11.36 & 11.78 & 11.62 & 11.62 \\ \hline
-6.80 &	11.93 & 11.66 & 11.38 & 11.66 \\ \hline
-7.00 &	12.13 & 12.44 & 11.61 & 12.13 \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |    }
    \hline
    \multicolumn{5}{|c|}{FMNIST results with Laplace ($\varepsilon$ = 1e-07) regularization}   \\ \hline
     $\log (\lambda)$ & Seed = 1 & Seed = 2 & Seed = 3 & Median \\ \hline
-4.00 &	18.37 &	19.90 & 19.70 & 19.70 \\ \hline
-4.20 &	14.39 & 14.98 & 16.91 & 14.98 \\ \hline
-4.40 &	16.89 & 16.78 & 14.02 & 16.78 \\ \hline
-4.60 &	15.51 & 15.07 & 13.01 & 15.07 \\ \hline
-4.80 &	12.51 & 12.48 & 12.29 & 12.48 \\ \hline
-5.00 &	11.82 & 11.83 & 11.93 & 11.83 \\ \hline
-5.20 &	13.88 & 11.22 & 11.05 & 11.22 \\ \hline
-5.40 &	13.22 & 10.25 & 10.53 & 10.53 \\ \hline
-5.60 &	10.54 & 12.81 & 10.19 & 10.54 \\ \hline
-5.80 &	12.52 &  9.99 & 12.16 & 12.16 \\ \hline
-6.00 &	12.04 & 10.21 & 10.92 & 10.92 \\ \hline
-6.20 &  9.68 &  9.98 & 10.52 &  \color{blue} 9.98\color{black} \\ \hline
-6.40 &	11.23 & 10.11 & 10.01 & 10.11 \\ \hline
-6.60 &	10.06 & 10.00 & 10.14 & 10.06 \\ \hline
-6.80 &	11.49 & 10.24 & 10.87 & 10.87 \\ \hline
-7.00 &	10.69 & 11.43 & 10.88 & 10.88 \\ \hline

    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |  }
    \hline
    \multicolumn{5}{|c|}{FMNIST results with Arctan ($\gamma$ = 1) regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline
-4.00 &	 14.07 & 11.60 & 11.74 & 11.74		 \\ \hline
-4.20 &	 11.44 & 10.98 & 11.01 & 11.01		 \\ \hline
-4.40 &	 10.94 & 10.35 & 11.19 & 10.94		 \\ \hline
-4.60 &	 10.62 &  9.88 & 10.58 & 10.58		 \\ \hline
-4.80 &	  9.84 &  9.87 & 10.24 &  \color{blue} 9.87\color{black} \\ \hline
-5.00 &	 10.47 & 10.21 & 10.32 & 10.32		 \\ \hline
-5.20 &	  9.95 &  9.91 & 11.14 &  9.95		 \\ \hline
-5.40 &	 10.51 & 10.29 &  9.82 & 10.29		 \\ \hline
-5.60 &	 11.08 & 10.44 & 12.55 & 11.08		 \\ \hline
-5.80 &	 11.50 & 11.66 & 11.71 & 11.66		 \\ \hline
-6.00 &	 12.22 & 13.05 & 11.43 & 12.22		 \\ \hline
-6.20 &	 12.09 & 11.69 & 11.93 & 11.93		 \\ \hline
-6.40 &	 12.09 & 12.67 & 11.27 & 12.09		 \\ \hline
-6.60 &	 11.15 & 11.39 & 11.53 & 11.39	     \\ \hline
-6.80 &	 12.20 & 12.88 & 11.22 & 12.20		 \\ \hline
-7.00 &	 11.46 & 11.47 & 11.18 & 11.46		 \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |  }
    \hline
    \multicolumn{5}{|c|}{FMNIST results with Arctan ($\gamma$ = 100) regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline
-4.00 &	 15.54 & 15.84 & 18.20 & 15.84		 \\ \hline
-4.20 &	 15.03 & 16.42 & 14.62 & 15.03		 \\ \hline
-4.40 &	 14.08 & 16.67 & 13.38 & 14.08		 \\ \hline
-4.60 &	 14.53 & 15.96 & 13.75 & 14.53		 \\ \hline
-4.80 &	 17.16 & 15.39 & 12.85 & 15.39		 \\ \hline
-5.00 &	 11.77 & 14.65 & 13.92 & 13.92		 \\ \hline
-5.20 &	 11.56 & 12.39 & 13.84 & 12.39		 \\ \hline
-5.40 &	  9.68 & 14.27 & 13.27 & 13.27		 \\ \hline
-5.60 &	  9.69 & 12.23 & 11.65 & 11.65		 \\ \hline
-5.80 &	  9.77 & 11.00 & 11.90 & 11.00		 \\ \hline
-6.00 &	  9.80 & 10.13 & 10.05 & 10.05		 \\ \hline
-6.20 &	 12.05 &  9.73 & 10.27 & 10.27		 \\ \hline
-6.40 &	 10.30 & 10.33 & 10.21 & 10.30		 \\ \hline
-6.60 &	  9.93 & 10.61 &  9.93 &  \color{blue} 9.93\color{black} \\ \hline
-6.80 &	 11.03 & 11.10 & 12.74 & 11.10		 \\ \hline
-7.00 &	 11.47 & 11.46 & 11.00 & 11.46		 \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |   }
    \hline
    \multicolumn{5}{|c|}{FMNIST results with SCAD ($a$ = 3.7) regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline					
-4.00 & 12.12 & 12.55 & 11.48 & 12.12  \\ \hline					
-4.20 &	11.98 & 12.54 & 11.75 & 11.98  \\ \hline
-4.40 &	11.96 & 11.78 & 11.28 & 11.78  \\ \hline
-4.60 &	11.83 & 11.31 & 11.85 & 11.83  \\ \hline
-4.80 &	12.14 & 11.74 & 11.76 & 11.76  \\ \hline
-5.00 &	12.15 & 11.79 & 11.65 & 11.79  \\ \hline
-5.20 &	11.56 & 12.53 & 11.78 & 11.78  \\ \hline
-5.40 &	11.90 & 11.37 & 11.82 & 11.82  \\ \hline
-5.60 &	11.83 & 12.75 & 11.79 & 11.83  \\ \hline
-5.80 &	11.72 & 11.49 & 11.50 & 11.50  \\ \hline
-6.00 &	11.92 & 12.59 & 11.86 & 11.92  \\ \hline
-6.20 &	11.80 & 11.68 & 11.52 & 11.68  \\ \hline
-6.40 &	12.18 & 13.08 & 12.28 & 12.28  \\ \hline
-6.60 &	12.19 & 11.74 & 11.60 & 11.74  \\ \hline
-6.80 &	12.06 & 11.68 & 11.78 & 11.78  \\ \hline
-7.00 &	11.07 & 11.87 & 11.45 & \color{blue} 11.45\color{black}  \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |   }
    \hline
    \multicolumn{5}{|c|}{FMNIST results with MCP ($b$ = 1.5) regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline					
-4.00 & 12.15   & 11.62	& 11.17	& 11.62  \\ \hline					
-4.20 &	11.99	& 12.77	& 11.38	& 11.99  \\ \hline
-4.40 &	11.52	& 11.39	& 11.95	& 11.52  \\ \hline
-4.60 &	11.66	& 11.34	& 12.15	& 11.66  \\ \hline
-4.80 &	11.05	& 11.67	& 11.81	& 11.67  \\ \hline
-5.00 &	11.39	& 12.29	& 11.49	& 11.49  \\ \hline
-5.20 &	12.25	& 11.41	& 11.59	& 11.59  \\ \hline
-5.40 &	12.24	& 11.82	& 11.99	& 11.99  \\ \hline
-5.60 &	12.06	& 11.76	& 12.00	& 12.00  \\ \hline
-5.80 &	11.44	& 11.77	& 11.50	& 11.50  \\ \hline
-6.00 &	11.18	& 12.79	& 11.80	& 11.80  \\ \hline
-6.20 &	11.44	& 11.68	& 12.27	& 11.68  \\ \hline
-6.40 &	12.51	& 12.95	& 11.90	& 12.51  \\ \hline
-6.60 &	12.03	& 11.84	& 11.94	& 11.94  \\ \hline
-6.80 &	11.95	& 11.68	& 12.14	& 11.95  \\ \hline
-7.00 &	10.96	& 11.39	& 11.45	& \color{blue} 11.39\color{black}  \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |   }
    \hline
    \multicolumn{5}{|c|}{FMNIST results with MCP ($b$ = 5) regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline					
-4.00 & 12.19	& 12.78	& 11.38 & 12.19  \\ \hline					
-4.20 &	11.19	& 12.67	& 11.60 & 11.60  \\ \hline
-4.40 &	12.02	& 11.72	& 12.33	& 12.02  \\ \hline
-4.60 &	12.03	& 11.41	& 11.37	& 11.41  \\ \hline
-4.80 &	11.79	& 11.64	& 11.74	& 11.74  \\ \hline
-5.00 &	11.80	& 11.75	& 11.82	& 11.80  \\ \hline
-5.20 &	12.10	& 12.35	& 12.02	& 12.10  \\ \hline
-5.40 &	11.77	& 13.21	& 12.18	& 12.18  \\ \hline
-5.60 &	12.34	& 12.86	& 10.67	& 12.34  \\ \hline
-5.80 &	12.12	& 11.65	& 11.95	& 11.95  \\ \hline
-6.00 &	11.24	& 11.39	& 11.40	& 11.39  \\ \hline
-6.20 &	12.07	& 12.42	& 11.81	& 12.07  \\ \hline
-6.40 &	12.28	& 12.87	& 11.78	& 12.28  \\ \hline
-6.60 &	11.32	& 11.57	& 12.18	& 11.57  \\ \hline
-6.80 &	11.93	& 11.34	& 11.85	& 11.85  \\ \hline
-7.00 &	11.07	& 11.39	& 11.45	& \color{blue} 11.39\color{black}  \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |   }
    \hline
    \multicolumn{5}{|c|}{FMNIST results with MCP ($b$ = 20) regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline					
-4.00 &  11.86 &	11.60 & 11.78 & 11.78 \\ \hline					
-4.20 &	 12.19 &	11.53 & 10.92 & 11.53 \\ \hline
-4.40 &	 11.65 &	11.30 & 11.50 & 11.50 \\ \hline
-4.60 &	 11.60 &	11.75 & 11.71 & 11.71 \\ \hline
-4.80 &	 11.37 &	13.05 & 11.64 & 11.64 \\ \hline
-5.00 &	 12.06 &	11.93 & 11.99 & 11.99 \\ \hline
-5.20 &	 12.25 &	11.51 & 12.01 & 12.01 \\ \hline
-5.40 &	 11.76 &	12.50 & 11.89 & 11.89 \\ \hline
-5.60 &	 12.14 &	11.82 & 11.54 & 11.82 \\ \hline
-5.80 &	 11.80 &	11.46 & 12.12 & 11.80 \\ \hline
-6.00 &	 11.74 &	11.87 & 11.64 & 11.74 \\ \hline
-6.20 &	 11.37 &	11.86 & 11.69 & 11.69 \\ \hline
-6.40 &	 11.55 &	11.24 & 11.67 & 11.55 \\ \hline
-6.60 &	 11.26 &	11.40 & 11.33 & \color{blue} 11.33\color{black} \\ \hline
-6.80 &	 11.23 &	11.89 & 12.13 & 11.89 \\ \hline
-7.00 &	 11.80 &    11.39 & 11.69 & 11.69 \\ \hline
    \end{tabular}
\begin{tabular}{ | l || c | c | c | c | c | c | c | c | c | c | c | }
    \hline
    \multicolumn{12}{|c|}{RCV1 results with no regularization}   \\ \hline
    Seed & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & Median \\ \hline
    Error & 13.81 & 14.62 & 14.37 & 14.38 & 16.87 & 15.63 & 15.85 & 16.26 & 14.69 & 14.11 & \color{blue} 14.66\color{black}\\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |   }
    \hline
    \multicolumn{5}{|c|}{RCV1 results with Lasso regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline
-4.00 &	14.51 & 14.38 & 14.68 & 14.51 \\ \hline
-4.20 &	15.86 & 14.79 & 15.80 & 15.80 \\ \hline
-4.40 &	15.08 & 15.49 & 14.87 & 15.08 \\ \hline
-4.60 &	13.88 & 13.82 & 14.54 & 13.88 \\ \hline
-4.80 &	13.80 & 13.36 & 13.41 & 13.41 \\ \hline
-5.00 &	13.39 & 13.72 & 12.90 & 13.39 \\ \hline
-5.20 &	12.79 & 12.97 & 13.29 & \color{blue} 12.97\color{black} \\ \hline
-5.40 &	14.26 & 12.99 & 13.87 & 13.87 \\ \hline
-5.60 &	14.67 & 13.46 & 14.69 & 14.67 \\ \hline
-5.80 &	14.98 & 14.72 & 13.95 & 14.72 \\ \hline
-6.00 &	15.04 & 14.68 & 15.12 & 15.04 \\ \hline
-6.20 &	14.49 & 15.07 & 15.28 & 15.07 \\ \hline
-6.40 &	14.17 & 15.00 & 15.14 & 15.00 \\ \hline
-6.60 &	15.10 & 14.38 & 14.81 & 14.81 \\ \hline
-6.80 &	14.49 & 14.85 & 14.15 & 14.49 \\ \hline
-7.00 &	14.77 & 14.55 & 13.79 & 14.55 \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |   }
    \hline
    \multicolumn{5}{|c|}{RCV1 results with $L_{2}$ regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline
-4.00 &	13.09 &	13.77 & 14.21 & \color{blue} 13.77\color{black} \\ \hline
-4.20 &	14.21 &	14.33 &	14.05 &	14.21 \\ \hline
-4.40 &	15.81 &	14.21 &	14.53 &	14.53 \\ \hline
-4.60 &	14.33 &	15.41 &	15.29 &	15.29 \\ \hline
-4.80 &	15.93 &	15.67 &	16.05 &	15.93 \\ \hline
-5.00 &	14.25 &	16.17 &	16.01 &	16.01 \\ \hline
-5.20 &	15.89 &	13.89 &	14.69 &	14.69 \\ \hline
-5.40 &	15.57 &	15.77 &	15.57 &	15.57 \\ \hline
-5.60 &	14.89 &	13.53 &	13.81 &	13.81 \\ \hline
-5.80 &	15.73 &	15.05 &	14.77 &	15.05 \\ \hline
-6.00 &	14.77 &	15.17 &	14.61 &	14.77 \\ \hline
-6.20 &	14.61 &	15.37 &	15.61 &	15.37 \\ \hline
-6.40 &	13.41 &	15.33 &	14.57 &	14.57 \\ \hline
-6.60 &	15.37 &	15.69 &	14.33 &	15.37 \\ \hline
-6.80 &	13.53 &	15.81 &	14.65 &	14.65 \\ \hline
-7.00 &	15.25 &	15.85 &	15.49 &	15.49 \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |    }
    \hline
    \multicolumn{5}{|c|}{RCV1 results with Laplace ($\varepsilon$ = 1e-07) regularization}   \\ \hline
     $\log (\lambda)$ & Seed = 1 & Seed = 2 & Seed = 3 & Median \\ \hline
-4.00 &	 25.96	& 26.27	& 25.63	& 25.96 \\ \hline
-4.20 &	 20.50	& 20.29	& 25.54	& 20.50 \\ \hline
-4.40 &	 17.82	& 18.38	& 18.46	& 18.38 \\ \hline
-4.60 &	 15.64	& 15.92	& 15.85	& 15.85 \\ \hline
-4.80 &	 15.22	& 15.99	& 15.55	& 15.55 \\ \hline
-5.00 &	 14.95	& 14.18	& 16.53	& 14.95 \\ \hline
-5.20 &	 13.89	& 14.41	& 14.79	& 14.41 \\ \hline
-5.40 &	 13.32	& 13.98	& 14.64	& 13.98 \\ \hline
-5.60 &	 13.16	& 13.55	& 13.81	& 13.55 \\ \hline
-5.80 &	 12.87	& 13.54	& 12.94	& \color{blue} 12.94\color{black} \\ \hline
-6.00 &	 13.29	& 14.95	& 13.09	& 13.29 \\ \hline
-6.20 &  13.19	& 13.57	& 12.97	& 13.19 \\ \hline
-6.40 &	 13.58	& 12.57	& 13.09	& 13.09 \\ \hline
-6.60 &	 15.39	& 14.27	& 13.30	& 14.27 \\ \hline
-6.80 &	 14.09	& 15.21	& 13.88	& 14.09 \\ \hline
-7.00 &	 14.41	& 14.62	& 14.04	& 14.41 \\ \hline

    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |  }
    \hline
    \multicolumn{5}{|c|}{RCV1 results with Arctan ($\gamma$ = 1) regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline
-4.00 &	 16.25	& 14.49	& 16.13	 & 16.13		 \\ \hline
-4.20 &	 14.57	& 14.53	& 15.29	 & 14.57		 \\ \hline
-4.40 &	 14.57	& 13.69	& 14.89	 & 14.57		 \\ \hline
-4.60 &	 13.73	& 13.57	& 13.85	 & 13.73		 \\ \hline
-4.80 &	 13.73	& 13.65	& 13.53	 & 13.65        \\ \hline
-5.00 &	 13.13	& 13.41	& 13.53	 & \color{blue} 13.41\color{black}\\ \hline
-5.20 &	 15.25	& 13.81	& 14.21	 & 14.21		 \\ \hline
-5.40 &	 14.69	& 14.53	& 13.93	 & 14.53		 \\ \hline
-5.60 &	 15.09	& 15.05	& 16.13	 & 15.09		 \\ \hline
-5.80 &	 14.41	& 15.77	& 15.85	 & 15.77		 \\ \hline
-6.00 &	 15.89	& 15.17	& 15.57	 & 15.57		 \\ \hline
-6.20 &	 15.41	& 14.69	& 15.53	 & 15.41		 \\ \hline
-6.40 &	 14.29	& 14.21	& 17.73	 & 14.29		 \\ \hline
-6.60 &	 16.65	& 14.93	& 15.01	 & 15.01	     \\ \hline
-6.80 &	 16.09	& 16.41	& 15.13	 & 16.09		 \\ \hline
-7.00 &	 16.05	& 17.25	& 15.21	 & 16.05		 \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |  }
    \hline
    \multicolumn{5}{|c|}{RCV1 results with Arctan ($\gamma$ = 100) regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline
-4.00 &	 34.99	& 26.94	& 52.80	& 34.99		 \\ \hline
-4.20 &	 27.02	& 21.66	& 27.94	& 27.02		 \\ \hline
-4.40 &	 17.61	& 18.65	& 20.58	& 18.65		 \\ \hline
-4.60 &	 16.93	& 17.49	& 17.93	& 17.49		 \\ \hline
-4.80 &	 17.17	& 16.93	& 18.21	& 17.17      \\ \hline
-5.00 &	 16.65	& 15.65	& 16.69	& 16.65		 \\ \hline
-5.20 &	 16.09	& 14.85	& 16.41	& 16.09 	 \\ \hline
-5.40 &	 15.13	& 14.77	& 14.97	& 14.97		 \\ \hline
-5.60 &	 14.73	& 14.29	& 13.61	& 14.29		 \\ \hline
-5.80 &	 13.97	& 13.57	& 14.45	& 13.97		 \\ \hline
-6.00 &	 13.93	& 13.57	& 14.25	& 13.93		 \\ \hline
-6.20 &	 13.89	& 13.49	& 14.33	& 13.89		 \\ \hline
-6.40 &	 15.01	& 13.89	& 15.77	& 15.01		 \\ \hline
-6.60 &	 15.61	& 14.33	& 14.09	& 14.33	     \\ \hline
-6.80 &	 14.69	& 13.81	& 13.65	& \color{blue} 13.81\color{black}\\ \hline
-7.00 &	 15.93	& 13.69	& 14.41	& 14.41		 \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |   }
    \hline
    \multicolumn{5}{|c|}{RCV1 results with SCAD ($a$ = 3.7) regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline					
-4.00 & 14.68 &	14.32 &	15.08 &	14.68  \\ \hline					
-4.20 &	14.56 &	14.04 &	14.64 &	14.56  \\ \hline
-4.40 &	15.44 &	15.76 &	16.00 &	15.76  \\ \hline
-4.60 &	15.20 &	14.00 &	14.80 &	14.80  \\ \hline
-4.80 &	14.24 &	14.40 &	16.28 &	14.40  \\ \hline
-5.00 &	14.68 &	14.32 &	15.92 &	14.68  \\ \hline
-5.20 &	15.84 &	12.56 &	15.00 &	15.00  \\ \hline
-5.40 &	15.20 &	14.52 &	15.84 &	15.20  \\ \hline
-5.60 &	15.60 &	13.76 &	15.08 &	15.08  \\ \hline
-5.80 &	15.12 &	14.92 &	15.28 &	15.12  \\ \hline
-6.00 &	14.72 &	13.44 &	14.48 &	14.48  \\ \hline
-6.20 &	13.96 &	13.88 &	13.96 &	\color{blue} 13.96 \color{black} \\ \hline
-6.40 &	14.60 &	14.80 &	15.12 &	14.80  \\ \hline
-6.60 &	14.76 &	14.64 &	14.60 &	14.64  \\ \hline
-6.80 &	14.60 &	13.64 &	14.28 & 14.28  \\ \hline
-7.00 &	14.48 &	13.92 &	14.56 & 14.56  \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |   }
    \hline
    \multicolumn{5}{|c|}{RCV1 results with MCP ($b$ = 1.5) regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline					
-4.00 &  14.33	& 13.93	& 13.85	& 13.85 \\ \hline					
-4.20 &	 14.13	& 12.97	& 14.09	& 14.09 \\ \hline
-4.40 &	 14.33	& 12.53	& 13.93	& 13.93 \\ \hline
-4.60 &	 13.65	& 14.81	& 13.81	& 13.81 \\ \hline
-4.80 &	 13.85	& 13.41	& 13.29	& 13.41 \\ \hline
-5.00 &	 14.53	& 15.05	& 13.69	& 14.53 \\ \hline
-5.20 &	 13.33	& 13.29	& 13.97	& \color{blue} 13.33\color{black} \\ \hline
-5.40 &	 14.77	& 13.69	& 14.41	& 14.41 \\ \hline
-5.60 &	 13.33	& 13.77	& 13.73	& 13.73 \\ \hline
-5.80 &	 14.17	& 14.49	& 14.69	& 14.49 \\ \hline
-6.00 &	 14.93	& 13.53	& 13.29	& 13.53 \\ \hline
-6.20 &	 14.89	& 14.37	& 13.85	& 14.37 \\ \hline
-6.40 &	 13.69	& 12.57	& 13.49	& 13.49 \\ \hline
-6.60 &	 14.97	& 13.57	& 13.73	& 13.73 \\ \hline
-6.80 &	 13.81	& 13.93	& 15.41	& 13.93 \\ \hline
-7.00 &	 13.81	& 13.49	& 14.25	& 13.81 \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |   }
    \hline
    \multicolumn{5}{|c|}{RCV1 results with MCP ($b$ = 5) regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline					
-4.00 & 15.96 &	14.92 &	15.56 &	15.56  \\ \hline					
-4.20 &	15.56 &	14.16 &	16.92 &	15.56  \\ \hline
-4.40 &	15.08 &	14.40 &	15.40 &	15.08  \\ \hline
-4.60 &	14.48 &	13.96 &	15.20 &	14.48  \\ \hline
-4.80 &	15.60 &	14.44 &	14.12 &	\color{blue} 14.44\color{black}  \\ \hline
-5.00 &	15.12 &	15.52 &	15.12 &	15.12  \\ \hline
-5.20 &	15.32 &	16.12 &	15.16 &	15.32  \\ \hline
-5.40 &	16.24 &	15.32 &	15.68 &	15.68  \\ \hline
-5.60 &	15.24 &	14.92 &	14.68 &	14.92  \\ \hline
-5.80 &	15.28 &	14.60 &	15.24 &	15.24  \\ \hline
-6.00 &	15.88 &	15.52 &	15.44 &	15.52  \\ \hline
-6.20 &	16.20 &	13.80 &	15.76 &	15.76  \\ \hline
-6.40 &	15.60 &	15.44 &	15.64 &	15.60  \\ \hline
-6.60 &	15.20 &	14.52 &	15.24 &	15.20  \\ \hline
-6.80 &	15.04 &	13.04 &	16.24 &	15.04  \\ \hline
-7.00 &	15.04 &	15.64 &	15.24 &	15.24  \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |   }
    \hline
    \multicolumn{5}{|c|}{RCV1 results with MCP ($b$ = 20) regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline					
-4.00 & 15.08 &	14.76 & 15.00 &	15.00  \\ \hline					
-4.20 &	15.96 &	14.92 &	16.44 &	15.96  \\ \hline
-4.40 &	14.92 &	13.60 &	16.92 &	14.92  \\ \hline
-4.60 &	15.20 &	15.24 &	16.24 &	15.24  \\ \hline
-4.80 &	14.56 &	14.08 &	14.72 &	14.56  \\ \hline
-5.00 &	14.80 &	14.36 &	15.56 &	14.80  \\ \hline
-5.20 &	14.88 &	14.60 &	16.84 &	14.88  \\ \hline
-5.40 &	14.36 &	14.28 &	15.44 &	\color{blue} 14.36\color{black}  \\ \hline
-5.60 &	16.00 &	14.96 &	15.32 &	15.32  \\ \hline
-5.80 &	15.40 &	13.76 &	14.56 &	14.56  \\ \hline
-6.00 &	16.20 &	13.88 &	15.88 &	15.88  \\ \hline
-6.20 &	15.56 &	15.40 &	16.56 &	15.56  \\ \hline
-6.40 &	15.60 &	13.80 &	15.88 &	15.60  \\ \hline
-6.60 &	15.20 &	14.48 &	15.24 &	15.20  \\ \hline
-6.80 &	15.04 &	16.00 &	16.24 &	16.00  \\ \hline
-7.00 &	15.04 &	15.64 &	15.24 &	15.24  \\ \hline
    \end{tabular}
\begin{tabular}{ | l || c | c | c | c | c | c | c | c | c | c | c | }
    \hline
    \multicolumn{12}{|c|}{CIFAR-10 results with no regularization}   \\ \hline
    Seed & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & Median \\ \hline
    Error & 20.75 &	19.89	& 17.99 &	19.64 &	18.55	& 19.67	& 19.25 &	19.52 &	18.86 &	19.63 & \color{blue}19.58\color{black} \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |   }
    \hline
    \multicolumn{5}{|c|}{CIFAR-10 results with Lasso regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline
-4.00 &	19.10 &	18.08 &	17.99 &	18.08 \\ \hline
-4.20 &	19.45 &	17.93 &	18.54 &	18.54 \\ \hline
-4.40 &	18.88 &	18.55 &	18.22 &	18.55 \\ \hline
-4.60 &	15.29 &	17.83 &	14.85 &	15.29 \\ \hline
-4.80 &	15.45 &	14.92 &	14.96 &	14.96 \\ \hline
-5.00 &	14.76 &	15.14 &	14.91 &	14.91 \\ \hline
-5.20 &	14.85 &	15.15 &	14.51 &	14.85 \\ \hline
-5.40 &	14.71 &	14.48 &	14.99 &	\color{blue}14.71 \color{black} \\ \hline
-5.60 &	14.93 &	15.07 &	15.04 &	15.04 \\ \hline
-5.80 &	14.78 &	15.11 &	14.83 &	14.83 \\ \hline
-6.00 &	19.03 &	19.08 &	21.69 &	19.08 \\ \hline
-6.20 &	19.33 &	19.60 &	19.50 &	19.50 \\ \hline
-6.40 &	20.46 &	20.59 &	18.57 &	20.46 \\ \hline
-6.60 &	18.61 &	18.98 &	19.10 &	18.98 \\ \hline
-6.80 &	20.43 &	19.57 &	20.25 &	20.25 \\ \hline
-7.00 &	19.59 &	19.30 &	18.19 &	19.30 \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |   }
    \hline
    \multicolumn{5}{|c|}{CIFAR-10 results with $L_{2}$ regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline
-4.00 &	14.57 &	14.37 &	14.56 &	14.56 \\ \hline
-4.20 &	16.10 &	14.94 &	14.37 &	14.94 \\ \hline
-4.40 &	15.04 &	14.32 &	14.29 &	\color{blue}14.32\color{black} \\ \hline
-4.60 &	20.41 &	19.59 &	18.87 &	19.59 \\ \hline
-4.80 &	19.50 &	19.89 &	21.35 &	19.89 \\ \hline
-5.00 &	20.54 &	19.01 &	21.77 &	20.54 \\ \hline
-5.20 &	18.21 &	18.65 &	19.63 &	18.65 \\ \hline
-5.40 &	19.73 &	19.38 &	18.53 &	19.38 \\ \hline
-5.60 &	18.81 &	20.71 &	18.45 &	18.81 \\ \hline
-5.80 &	20.70 &	20.84 &	20.48 &	20.70 \\ \hline
-6.00 &	20.05 &	19.64 &	20.08 &	20.05 \\ \hline
-6.20 &	19.16 &	19.38 &	20.02 &	19.38 \\ \hline
-6.40 &	19.64 &	19.00 &	18.16 &	19.00 \\ \hline
-6.60 &	18.65 &	19.24 &	19.06 &	19.06 \\ \hline
-6.80 &	20.36 &	19.50 &	19.69 & 19.69 \\ \hline
-7.00 &	19.12 & 18.55 & 18.54 &	18.55 \\ \hline		
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |   }
    \hline
    \multicolumn{5}{|c|}{CIFAR-10 results with Laplace ($\varepsilon$ = 1e-07) regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline
-4.00 &	36.67 &	36.94 &	38.14 &	36.94 \\ \hline
-4.20 &	35.25 &	36.81 &	38.33 &	36.81 \\ \hline
-4.40 &	31.02 &	32.12 &	30.46 &	31.02 \\ \hline
-4.60 &	30.59 &	31.78 &	30.56 &	30.59 \\ \hline
-4.80 &	30.28 &	27.70 &	30.47 &	30.28 \\ \hline
-5.00 &	26.48 &	28.52 &	28.81 &	28.52 \\ \hline
-5.20 &	26.51 &	22.58 &	24.81 &	24.81 \\ \hline
-5.40 &	19.91 &	22.60 &	19.22 &	19.91 \\ \hline
-5.60 &	19.51 &	19.53 &	21.48 &	19.53 \\ \hline
-5.80 &	20.43 &	20.95 &	19.28 &	20.43 \\ \hline
-6.00 &	20.13 &	19.94 &	18.48 &	19.94 \\ \hline
-6.20 &	20.40 &	20.66 &	20.03 &	20.40 \\ \hline
-6.40 &	18.42 &	20.09 &	20.04 &	20.04 \\ \hline
-6.60 &	19.63 &	19.45 &	19.72 &	19.63 \\ \hline
-6.80 &	19.09 &	19.09 &	19.29 &	19.09 \\ \hline
-7.00 &	18.74 &	18.87 &	19.89 &	\color{blue}18.87\color{black} \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |   }
    \hline
    \multicolumn{5}{|c|}{CIFAR-10 results with Arctan ($\gamma$ = 1) regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline
-4.00 &	19.77 &	18.75 &	19.78 &	19.77	 \\ \hline
-4.20 &	17.81 &	18.35 &	17.75 &	17.81	 \\ \hline
-4.40 &	18.49 &	18.63 &	18.16 &	18.49	 \\ \hline
-4.60 &	14.91 &	15.89 &	14.92 &	14.92	 \\ \hline
-4.80 &	15.07 &	15.10 &	15.06 &	15.07	 \\ \hline
-5.00 &	16.22 &	15.94 &	14.72 &	15.94	 \\ \hline
-5.20 &	14.87 &	15.09 &	14.94 &	14.94	 \\ \hline
-5.40 &	15.03 &	14.99 &	14.75 &	14.99	 \\ \hline
-5.60 &	14.76 &	14.56 &	14.61 &	\color{blue}14.61\color{black}	 \\ \hline
-5.80 &	20.09 &	18.88 &	18.34 &	18.88	 \\ \hline
-6.00 &	18.53 &	18.84 &	19.78 &	18.84	 \\ \hline
-6.20 &	18.66 &	20.84 &	21.76 &	20.84	 \\ \hline
-6.40 &	19.04 &	19.75 &	19.29 &	19.29	 \\ \hline
-6.60 &	19.04 &	19.78 &	21.47 &	19.78	 \\ \hline
-6.80 &	19.96 &	19.36 &	19.17 &	19.36	 \\ \hline
-7.00 &	20.78 &	18.55 &	19.24 &	19.24	 \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |   }
    \hline
    \multicolumn{5}{|c|}{CIFAR-10 results with Arctan ($\gamma$ = 100) regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline
-4.00 &	29.90 &	30.10 &	31.01 &	30.10	 \\ \hline
-4.20 &	25.24 &	26.54 &	30.00 &	26.54	 \\ \hline
-4.40 &	24.76 &	22.21 &	24.31 &	24.31	 \\ \hline
-4.60 &	15.26 &	15.52 &	14.91 &	15.26	 \\ \hline
-4.80 &	15.07 &	15.25 &	15.44 &	15.25	 \\ \hline
-5.00 &	14.86 &	14.62 &	14.39 &	14.62	 \\ \hline
-5.20 &	14.94 &	14.78 &	14.88 &	14.88	 \\ \hline
-5.40 &	14.65 &	14.83 &	14.67 &	14.67	 \\ \hline
-5.60 &	14.56 &	14.71 &	14.85 &	14.71	 \\ \hline
-5.80 &	14.74 &	14.57 &	14.75 &	14.74	 \\ \hline
-6.00 &	14.51 &	14.63 &	14.97 &	14.63	 \\ \hline
-6.20 &	14.39 &	14.89 &	14.39 &	\color{blue}14.39\color{black}	 \\ \hline
-6.40 &	14.72 &	15.04 &	14.78 &	14.78	 \\ \hline
-6.60 &	14.88 &	14.88 &	14.58 &	14.88	 \\ \hline
-6.80 &	14.72 &	14.66 &	14.86 &	14.72	 \\ \hline
-7.00 &	14.80 &	14.94 &	14.81 &	14.81	 \\ \hline
    \end{tabular}
\begin{tabular}{ | l || c | c | c | c | c | c | c | c | c | c | c | }
    \hline
    \multicolumn{12}{|c|}{CIFAR-100 results with no regularization}   \\ \hline
    Seed & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & Median \\ \hline
    Error & 51.35 &	52.12 &	50.71 &	50.74 &	49.16 &	51.44 &	50.24 &	50.57 &	50.45 &	50.55 & \color{blue}50.64\color{black} \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |   }
    \hline
    \multicolumn{5}{|c|}{CIFAR-100 results with Lasso regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline
-4.00 &	51.38 &	50.17 &	51.80 &	51.38   \\ \hline
-4.20 &	50.37 &	49.53 &	49.72 &	49.72   \\ \hline
-4.40 &	49.99 &	51.09 &	48.68 &	49.99   \\ \hline
-4.60 &	43.75 &	45.31 &	43.20 &	43.75   \\ \hline
-4.80 &	43.93 &	42.82 &	43.64 &	43.64   \\ \hline
-5.00 &	43.44 &	43.38 &	43.13 &	43.38   \\ \hline
-5.20 &	44.16 &	43.22 &	42.98 &	\color{blue}43.22\color{black}   \\ \hline
-5.40 &	49.59 &	50.76 &	48.78 &	49.59   \\ \hline
-5.60 &	52.01 &	51.26 &	50.75 &	51.26   \\ \hline
-5.80 &	50.31 &	49.29 &	49.25 &	49.29   \\ \hline
-6.00 &	50.23 &	48.17 &	50.62 &	50.23   \\ \hline
-6.20 &	50.68 &	52.20 &	50.25 &	50.68   \\ \hline
-6.40 &	50.32 &	52.16 &	50.89 &	50.89   \\ \hline
-6.60 &	49.54 &	52.57 &	49.87 &	49.87   \\ \hline
-6.80 &	48.99 &	52.03 &	48.39 &	48.99   \\ \hline
-7.00 &	51.78 &	52.67 &	50.98 &	51.78   \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |   }
    \hline
    \multicolumn{5}{|c|}{CIFAR-100 results with $L_{2}$ regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline
-4.00 &	40.78 &	41.11 &	42.76 &	\color{blue}41.11\color{black} 	 \\ \hline
-4.20 &	51.73 &	51.82 &	48.68 &	51.73 	 \\ \hline
-4.40 &	50.16 &	52.11 &	51.31 &	51.31 	 \\ \hline
-4.60 &	50.25 &	49.42 &	50.21 &	50.25 	 \\ \hline
-4.80 &	50.86 &	52.12 &	51.22 &	51.22 	 \\ \hline
-5.00 &	50.33 &	52.82 &	50.95 &	50.95 	 \\ \hline
-5.20 &	50.33 &	50.19 &	49.35 &	50.19 	 \\ \hline
-5.40 &	50.87 &	51.85 &	50.89 &	50.89 	 \\ \hline
-5.60 &	51.85 &	52.40 &	51.30 &	51.85 	 \\ \hline
-5.80 &	50.67 &	51.75 &	51.23 &	51.23 	 \\ \hline
-6.00 &	51.57 &	52.97 &	50.54 &	51.57 	 \\ \hline
-6.20 &	50.68 &	51.81 &	50.66 &	50.68 	 \\ \hline
-6.40 &	50.83 &	51.84 &	50.99 &	50.99 	 \\ \hline
-6.60 &	50.98 &	52.49 &	49.76 &	50.98 	 \\ \hline
-6.80 &	50.54 &	52.19 &	51.22 &	51.22 	 \\ \hline
-7.00 &	50.82 &	52.33 &	51.21 &	51.21 	 \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |   }
    \hline
    \multicolumn{5}{|c|}{CIFAR-100 results with Laplace ($\varepsilon$ = 1e-07) regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline
-4.00 &	73.57 &	73.51 &	74.02 &	73.57 	 \\ \hline
-4.20 &	73.72 &	74.01 &	74.55 &	74.01 	 \\ \hline
-4.40 &	73.80 &	74.63 &	64.32 &	73.80 	 \\ \hline
-4.60 &	68.15 &	66.15 &	64.73 &	66.15 	 \\ \hline
-4.80 &	66.69 &	65.23 &	64.68 &	65.23 	 \\ \hline
-5.00 &	53.47 &	55.81 &	56.32 &	55.81 	 \\ \hline
-5.20 &	53.27 &	52.79 &	54.23 &	53.27 	 \\ \hline
-5.40 &	50.98 &	51.57 &	51.48 &	51.48 	 \\ \hline
-5.60 &	51.93 &	52.77 &	53.38 &	52.77 	 \\ \hline
-5.80 &	48.91 &	49.79 &	51.27 &	\color{blue}49.79\color{black} 	 \\ \hline
-6.00 &	50.21 &	52.83 &	50.72 &	50.72 	 \\ \hline
-6.20 &	50.96 &	51.81 &	50.65 &	50.96 	 \\ \hline
-6.40 &	51.12 &	52.15 &	50.87 &	51.12 	 \\ \hline
-6.60 &	50.75 &	52.74 &	48.97 &	50.75 	 \\ \hline
-6.80 &	51.37 &	50.73 &	49.88 &	50.73 	 \\ \hline
-7.00 &	51.06 &	50.30 &	49.89 &	50.30 	 \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |   }
    \hline
    \multicolumn{5}{|c|}{CIFAR-100 results with Arctan ($\gamma$ = 1) regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline
-4.00 &	50.68 &	49.71 &	49.60 &	49.71 	 \\ \hline
-4.20 &	49.62 &	50.05 &	48.58 &	49.62 	 \\ \hline
-4.40 &	44.38 &	44.23 &	49.30 &	44.38 	 \\ \hline
-4.60 &	43.84 &	44.27 &	44.03 &	44.03 	 \\ \hline
-4.80 &	43.48 &	43.58 &	43.62 &	\color{blue}43.58\color{black} 	 \\ \hline
-5.00 &	43.83 &	43.99 &	43.61 &	43.83 	 \\ \hline
-5.20 &	48.77 &	48.87 &	48.94 &	48.87 	 \\ \hline
-5.40 &	50.42 &	50.53 &	50.71 &	50.53 	 \\ \hline
-5.60 &	48.24 &	52.84 &	49.67 &	49.67 	 \\ \hline
-5.80 &	50.27 &	51.88 &	51.53 &	51.53 	 \\ \hline
-6.00 &	50.47 &	52.44 &	50.61 &	50.61 	 \\ \hline
-6.20 &	50.78 &	52.14 &	51.35 &	51.35 	 \\ \hline
-6.40 &	51.05 &	52.29 &	50.00 &	51.05 	 \\ \hline
-6.60 &	51.20 &	52.49 &	51.26 &	51.26 	 \\ \hline
-6.80 &	50.50 &	51.71 &	51.92 &	51.71 	 \\ \hline
-7.00 &	49.92 & 50.23 & 51.04 & 50.23 	 \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |   }
    \hline
    \multicolumn{5}{|c|}{CIFAR-100 results with Arctan ($\gamma$ = 100) regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline
-4.00 &	74.88 &	75.41 &	77.23 &	75.41 	 \\ \hline
-4.20 &	67.95 &	69.79 &	66.62 &	67.95 	 \\ \hline
-4.40 &	59.89 &	58.35 &	58.27 &	58.35 	 \\ \hline
-4.60 &	45.50 &	46.49 &	46.04 &	46.04 	 \\ \hline
-4.80 &	44.78 &	44.94 &	44.95 &	44.94 	 \\ \hline
-5.00 &	44.53 &	43.64 &	43.47 &	43.64 	 \\ \hline
-5.20 &	43.33 &	43.25 &	44.06 &	\color{blue}43.33\color{black} 	 \\ \hline
-5.40 &	43.37 &	43.41 &	43.24 &	43.37 	 \\ \hline
-5.60 &	43.09 &	43.95 &	43.88 &	43.88 	 \\ \hline
-5.80 &	44.34 &	45.06 &	44.13 &	44.34 	 \\ \hline
-6.00 &	44.18 &	46.16 &	45.06 &	45.06 	 \\ \hline
-6.20 &	45.10 &	44.86 &	46.11 &	45.10 	 \\ \hline
-6.40 &	53.41 &	50.97 &	50.29 &	50.97 	 \\ \hline
-6.60 &	49.99 &	50.30 &	48.56 &	49.99 	 \\ \hline
-6.80 &	49.58 &	49.48 &	48.96 &	49.48 	 \\ \hline
-7.00 &	49.11 &	50.12 &	50.39 &	50.12 	 \\ \hline
    \end{tabular}
\begin{tabular}{ | l || c | c | c | c | c | c | c | c | c | c | c | }
    \hline
    \multicolumn{12}{|c|}{SVHN results with no regularization}   \\ \hline
    Seed & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & Median \\ \hline
    Error & 7.29 &	6.58 &	6.47 &	7.33 &	6.55 &	6.66 &	6.78 &	6.55 &	6.90 &	6.59 & \color{blue}6.63\color{black}  \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |   }
    \hline
    \multicolumn{5}{|c|}{SVHN results with Lasso regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline
-4.00 &	6.92 &	7.05 &	7.15 &	7.05 	 \\ \hline
-4.20 &	6.63 &	7.33 &	6.17 &	6.63 	 \\ \hline
-4.40 &	6.18 &	6.86 &	6.20 &	6.20 	 \\ \hline
-4.60 &	6.05 &	6.44 &	6.95 &	6.44 	 \\ \hline
-4.80 &	6.53 &	6.50 &	6.70 &	6.53 	 \\ \hline
-5.00 &	6.69 &	5.61 &	6.19 &	6.19 	 \\ \hline
-5.20 &	6.06 &	6.31 &	5.81 &	6.06 	 \\ \hline
-5.40 &	5.42 &	5.34 &	5.70 &	5.42 	 \\ \hline
-5.60 &	5.46 &	5.24 &	5.32 &	\color{blue}5.32\color{black} 	 \\ \hline
-5.80 &	5.55 &	5.54 &	5.39 &	5.54 	 \\ \hline
-6.00 &	5.28 &	5.40 &	5.48 &	5.40 	 \\ \hline
-6.20 &	7.78 &	6.90 &	7.67 &	7.67 	 \\ \hline
-6.40 &	7.37 &	6.78 &	6.41 &	6.78 	 \\ \hline
-6.60 &	7.00 &	6.80 &	7.36 &	7.00 	 \\ \hline
-6.80 &	6.52 &	6.43 &	7.00 &	6.52 	 \\ \hline
-7.00 &	6.70 &	6.73 &	7.58 &	6.73 	 \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |   }
    \hline
    \multicolumn{5}{|c|}{SVHN results with $L_{2}$ regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline
-4.00 &	5.56 &	5.83 &	5.42 &	5.56 	 \\ \hline
-4.20 &	5.37 &	5.49 &	5.82 &	5.49 	 \\ \hline
-4.40 &	5.60 &	5.75 &	5.54 &	5.60 	 \\ \hline
-4.60 &	5.29 &	5.59 &	5.22 &	\color{blue}5.29\color{black} 	 \\ \hline
-4.80 &	7.49 &	7.07 &	6.56 &	7.07 	 \\ \hline
-5.00 &	6.73 &	7.15 &	6.50 &	6.73 	 \\ \hline
-5.20 &	7.48 &	6.42 &	7.54 &	7.48 	 \\ \hline
-5.40 &	6.91 &	6.42 &	7.02 &	6.91 	 \\ \hline
-5.60 &	6.29 &	6.48 &	6.96 &	6.48 	 \\ \hline
-5.80 &	7.18 &	7.40 &	7.55 &	7.40 	 \\ \hline
-6.00 &	6.95 &	7.11 &	7.48 &	7.11 	 \\ \hline
-6.20 &	6.83 &	6.52 &	6.54 &	6.54 	 \\ \hline
-6.40 &	6.32 &	7.62 &	6.92 &	6.92 	 \\ \hline
-6.60 &	7.13 &	6.91 &	6.84 &	6.91 	 \\ \hline
-6.80 &	6.47 &	7.23 &	7.17 &	7.17 	 \\ \hline
-7.00 &	6.76 &	6.63 &	6.15 &	6.63 	 \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |   }
    \hline
    \multicolumn{5}{|c|}{SVHN results with Laplace ($\varepsilon$ = 1e-07) regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline
-4.00 &	8.74 &	7.94 &	7.65 &	7.94 	 \\ \hline
-4.20 &	6.93 &	7.76 &	7.51 &	7.51 	 \\ \hline
-4.40 &	6.97 &	8.44 &	7.67 &	7.67 	 \\ \hline
-4.60 &	7.71 &	7.56 &	7.52 &	7.56 	 \\ \hline
-4.80 &	6.82 &	7.24 &	7.61 &	7.24 	 \\ \hline
-5.00 &	6.85 &	6.94 &	7.25 &	6.94 	 \\ \hline
-5.20 &	7.21 &	7.24 &	6.13 &	7.21 	 \\ \hline
-5.40 &	7.14 &	6.71 &	6.41 &	6.71 	 \\ \hline
-5.60 &	6.84 &	6.41 &	6.43 &	\color{blue}6.43\color{black} 	 \\ \hline
-5.80 &	6.54 &	6.50 &	7.05 &	6.54 	 \\ \hline
-6.00 &	6.52 &	6.86 &	6.71 &	6.71 	 \\ \hline
-6.20 &	6.65 &	6.75 &	6.44 &	6.65 	 \\ \hline
-6.40 &	6.71 &	6.67 &	6.68 &	6.68 	 \\ \hline
-6.60 &	7.41 &	6.80 &	6.60 &	6.80 	 \\ \hline
-6.80 &	6.57 &	6.74 &	6.97 &	6.74 	 \\ \hline
-7.00 &	6.94 &	6.71 &	6.96 &	6.94 	 \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |   }
    \hline
    \multicolumn{5}{|c|}{SVHN results with Arctan ($\gamma$ = 1) regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline
-4.00 &	6.33 &	6.22 &	6.97 &	6.33 	 \\ \hline
-4.20 &	6.71 &	7.26 &	6.69 &	6.71 	 \\ \hline
-4.40 &	6.33 &	6.43 &	6.37 &	6.37 	 \\ \hline
-4.60 &	6.67 &	6.59 &	7.27 &	6.67 	 \\ \hline
-4.80 &	6.09 &	6.91 &	6.63 &	6.63 	 \\ \hline
-5.00 &	5.90 &	5.58 &	5.69 &	5.69 	 \\ \hline
-5.20 &	5.69 &	5.29 &	5.83 &	5.69 	 \\ \hline
-5.40 &	6.00 &	5.55 &	5.45 &	5.55 	 \\ \hline
-5.60 &	5.61 &	5.49 &	5.52 &	5.52 	 \\ \hline
-5.80 &	5.37 &	5.23 &	5.40 &	\color{blue}5.37\color{black} 	 \\ \hline
-6.00 &	6.63 &	6.66 &	6.82 &	6.66 	 \\ \hline
-6.20 &	7.01 &	6.81 &	7.26 &	7.01 	 \\ \hline
-6.40 &	6.49 &	6.62 &	7.06 &	6.62 	 \\ \hline
-6.60 &	7.02 &	6.60 &	6.88 &	6.88 	 \\ \hline
-6.80 &	6.77 &	6.70 &	6.92 &	6.77 	 \\ \hline
-7.00 &	6.48 &	7.08 &	6.83 &	6.83 	 \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c | c | c | c |   }
    \hline
    \multicolumn{5}{|c|}{SVHN results with Arctan ($\gamma$ = 100) regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 & Seed $=$ 2 & Seed $=$ 3 & Median \\ \hline
-4.00 &	13.01 &	16.90 &	12.88 &	13.01 	 \\ \hline
-4.20 &	10.23 &	9.96 &	9.49 &	9.96 	 \\ \hline
-4.40 &	8.02 &	9.23 &	14.08 &	9.23 	 \\ \hline
-4.60 &	7.51 &	7.68 &	7.97 &	7.68 	 \\ \hline
-4.80 &	5.73 &	5.82 &	6.05 &	5.82 	 \\ \hline
-5.00 &	5.98 &	5.67 &	5.96 &	5.96 	 \\ \hline
-5.20 &	5.61 &	5.80 &	5.70 &	5.70 	 \\ \hline
-5.40 &	5.44 &	5.75 &	5.57 &	5.57 	 \\ \hline
-5.60 &	5.32 &	5.54 &	5.31 &	5.32 	 \\ \hline
-5.80 &	5.50 &	5.47 &	5.33 &	5.47 	 \\ \hline
-6.00 &	5.52 &	5.33 &	5.27 &	5.33 	 \\ \hline
-6.20 &	5.39 &	5.50 &	5.41 &  5.41	 \\ \hline
-6.40 &	5.28 &	5.29 &  5.27 &  5.28	 \\ \hline
-6.60 &	5.19 &	5.17 &  5.27 & \color{blue} 5.19\color{black}     \\ \hline
-6.80 &	5.13 &	5.23 &	5.28 &	5.23 	 \\ \hline
-7.00 &	4.96 &	5.27 &	5.19 & \color{blue} 5.19\color{black} 	 \\ \hline
    \end{tabular}
\begin{tabular}{ | l || c | c | c | c | c | c | c | c | c | c | c | }
    \hline
    \multicolumn{12}{|c|}{ImageNet results with no regularization}   \\ \hline
    Seed & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & Median \\ \hline
    Error & 43.86 &	43.09 &	43.31 &	42.36 &	43.29 &	42.44 &	42.24 &	42.27 &	42.60 &	43.60 & \color{blue}42.85\color{black}  \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c |    }
    \hline
    \multicolumn{2}{|c|}{ImageNet results with} \\ \hline
    \multicolumn{2}{|c|}{Lasso regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1 \\ \hline
-4.00 &	 44.65    \\ \hline
-4.20 &  43.82 	 \\ \hline
-4.40 &  41.92	 \\ \hline
-4.60 &	 41.33	 \\ \hline
-4.80 &	 \color{blue}41.32\color{black}	 \\ \hline
-5.00 &	 44.08	 \\ \hline
-5.20 &	 45.70    \\ \hline
-5.40 &	 41.77	 \\ \hline
-5.60 &	 41.60	 \\ \hline
-5.80 &	 43.14	 \\ \hline
-6.00 &  42.24	 \\ \hline
-6.20 &  42.60	 \\ \hline
-6.40 &	 42.49	 \\ \hline
-6.60 &	 42.46	 \\ \hline
-6.80 &	 42.07	 \\ \hline
-7.00 &	 42.82	 \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c |   }
    \hline
    \multicolumn{2}{|c|}{ImageNet results with} \\ \hline
    \multicolumn{2}{|c|}{$L_{2}$ regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1  \\ \hline
-4.00 & \color{blue}41.55\color{black}    \\ \hline
-4.20 &	42.29 	 \\ \hline
-4.40 &	42.27 	 \\ \hline
-4.60 &	42.32 	 \\ \hline
-4.80 &	41.94 	 \\ \hline
-5.00 &	42.38 	 \\ \hline
-5.20 &	41.80    \\ \hline
-5.40 &	42.19 	 \\ \hline
-5.60 &	42.09 	 \\ \hline
-5.80 &	43.60 	 \\ \hline
-6.00 &	42.18 	 \\ \hline
-6.20 &	42.98 	 \\ \hline
-6.40 &	42.45 	 \\ \hline
-6.60 &	43.22 	 \\ \hline
-6.80 &	42.77 	 \\ \hline
-7.00 &	43.10 	 \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c |    }
    \hline
    \multicolumn{2}{|c|}{ImageNet results with} \\ \hline
    \multicolumn{2}{|c|}{Laplace ($\varepsilon$ = 1e-07) regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1  \\ \hline
-4.00 &   63.59   \\ \hline
-4.20 &   50.20	 \\ \hline
-4.40 &	  45.81	 \\ \hline
-4.60 &	  45.37	 \\ \hline
-4.80 &	  43.31	 \\ \hline
-5.00 &	  43.59	 \\ \hline
-5.20 &	  44.85   \\ \hline
-5.40 &	  43.67	 \\ \hline
-5.60 &	  44.66	 \\ \hline
-5.80 &   44.27	 \\ \hline
-6.00 &	  44.54	 \\ \hline
-6.20 &	  42.31	 \\ \hline
-6.40 &	  42.38	 \\ \hline
-6.60 &	  42.23	 \\ \hline
-6.80 &	  42.37	 \\ \hline
-7.00 &	  \color{blue}41.99\color{black}	 \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c |   }
    \hline
    \multicolumn{2}{|c|}{ImageNet results with} \\ \hline
    \multicolumn{2}{|c|}{Arctan ($\gamma$ = 1) regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1  \\ \hline
-4.00 &	 43.61   \\ \hline
-4.20 &  42.02	 \\ \hline
-4.40 &	 \color{blue}40.98\color{black}	 \\ \hline
-4.60 &  \color{blue}40.98\color{black}   \\ \hline
-4.80 &	 43.38	 \\ \hline
-5.00 &	 43.60	 \\ \hline
-5.20 &	 44.17	 \\ \hline
-5.40 &	 41.92   \\ \hline
-5.60 &	 42.95	 \\ \hline
-5.80 &  42.69	 \\ \hline
-6.00 &	 42.55	 \\ \hline
-6.20 &	 42.48	 \\ \hline
-6.40 &	 41.83	 \\ \hline
-6.60 &	 42.48	 \\ \hline
-6.80 &	 42.26	 \\ \hline
-7.00 &	 42.41	 \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | c | c |   }
    \hline
    \multicolumn{2}{|c|}{ImageNet results with} \\ \hline
    \multicolumn{2}{|c|}{Arctan ($\gamma$ = 100) regularization}   \\ \hline
    $\log(\lambda)$ & Seed $=$ 1  \\ \hline
-4.00 &	83.66    \\ \hline
-4.20 &	54.57 	 \\ \hline
-4.40 &	63.25 	 \\ \hline
-4.60 &	53.54 	 \\ \hline
-4.80 &	46.57 	 \\ \hline
-5.00 &	45.14 	 \\ \hline
-5.20 &	43.25    \\ \hline
-5.40 &	42.83 	 \\ \hline
-5.60 &	44.22 	 \\ \hline
-5.80 &	43.95 	 \\ \hline
-6.00 &	45.22 	 \\ \hline
-6.20 &	48.44 	 \\ \hline
-6.40 &	47.44 	 \\ \hline
-6.60 &	44.88 	 \\ \hline
-6.80 &	44.01 	 \\ \hline
-7.00 &	\color{blue}42.26\color{black} 	 \\ \hline
    \end{tabular}
\begin{tabular}{ | l | c | c | c | c | c | c | c | c | c | c |  }
    \hline
    \multicolumn{11}{|c|}{Table C.1: MNIST pairwise p-values}   \\ \hline
    Regularization & None & L$_{1}$ & L$_{1}$ & Scad & MCP & MCP & MCP & Lapl. & atan & atan \\
    & & & & (a = 3.7) & (b = 1.5) & (b = 5) & (b = 20) & ($\varepsilon = 10^{-7}$) & ($\gamma = 1$) & ($\gamma = 100$) \\ \hline \hline
None             & x & $<$0.0001 & $<$0.0001 & 0.1298 & 0.2320 & 0.5139 & 0.2706 & $<$0.0001 & $<$0.0001 & $<$0.0001 \\ \hline
L$_{1}$          & x & x & 0.8673 & 0.0043 & 0.1901 & 0.0920 & 0.0581 & 0.9001 & 0.9634 & 0.6436 \\ \hline
L$_{2}$          & x & x & x & 0.0135 & 0.1883 & 0.0964 & 0.0672 & 0.7480 & 0.8959 & 0.2715 \\ \hline
Scad (a = 3.7)   & x & x & x & x & 0.5928 & 0.8405 & 0.9289 & 0.0045 & 0.0049 & 0.0103 \\ \hline
MCP (b = 1.5)    & x & x & x & x & x & 0.5633 & 0.6674 & 0.1969 & 0.1891 & 0.2151 \\ \hline
MCP (b = 5)      & x & x & x & x & x & x & 0.8131 & 0.0944 & 0.0930 & 0.1061\\ \hline
MCP (b = 20)     & x & x & x & x & x & x & x & 0.0599 & 0.0601 & 0.0737 \\ \hline
Lapl. ($\varepsilon = 10^{-7}$) & x & x & x & x & x & x & x & x & 0.8574 & 0.7609 \\ \hline
atan ($\gamma = $1)   & x & x & x & x & x & x & x & x & x & 0.5600 \\ \hline
atan ($\gamma = $100) & x & x & x & x & x & x & x & x & x & x \\ \hline
None$*$             & x & 0.0029 & 0.0030 & 1.000 & 1.000 & 1.000 & 1.000 & 0.0034 & 0.0025 & 0.0038\\ \hline \hline
\multicolumn{11}{|c|}{$*$ = Bonferroni adjusted (i.e. multiplied by 45)}   \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | l | c | c | c | c | c | c | c | c | c | c |  }
    \hline
    \multicolumn{11}{|c|}{Table C.2: FMNIST pairwise p-values}   \\ \hline
    Regularization & None & L$_{1}$ & L$_{1}$ & Scad & MCP & MCP & MCP & Lapl. & atan & atan \\
    & & & & (a = 3.7) & (b = 1.5) & (b = 5) & (b = 20) & ($\varepsilon = 10^{-7}$) & ($\gamma = 1$) & ($\gamma = 100$) \\ \hline \hline
None             & x & 0.0025 & $<$0.0001 & 0.1005 & 0.0100 & 0.0032 & 0.0003 & 0.0042 & $<$0.0001 & 0.0031 \\ \hline
L$_{1}$          & x & x & 0.8052 & 0.0173 & 0.0201 & 0.0198 & 0.0316 & 0.6360 & 0.3949 & 0.8331 \\ \hline
L$_{2}$          & x & x & x & 0.0298 & 0.0182 & 0.0095 & 0.0003 & 0.7069 & 0.2893  & 0.9689 \\ \hline
Scad (a = 3.7)   & x & x & x & x & 0.5234 & 0.5813 & 0.6241 & 0.0143 & 0.0100 & 0.0157 \\ \hline
MCP (b = 1.5)    & x & x & x & x & x & 0.8601 & 0.7256 & 0.0202 & 0.0034  & 0.0199 \\ \hline
MCP (b = 5)      & x & x & x & x & x & x & 0.8471 & 0.0217 & 0.0017 & 0.0205\\ \hline
MCP (b = 20)     & x & x & x & x & x & x & x & 0.0326 & 0.0053 & 0.0320 \\ \hline
Lapl. ($\varepsilon = 10^{-7}$) & x & x & x & x & x & x & x & x & 0.8001 & 0.7869 \\ \hline
atan ($\gamma = $1)   & x & x & x & x & x & x & x & x & x & 0.5512 \\ \hline
atan ($\gamma = $100) & x & x & x & x & x & x & x & x & x & x \\ \hline
None$*$             & x & 0.1116 & $<$0.0001 & 1.000 & 0.4509 & 0.1436 & 0.0151 & 0.1890 & 0.0005 & 0.1417 \\ \hline \hline
\multicolumn{11}{|c|}{$*$ = Bonferroni adjusted (i.e. multiplied by 45)}   \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | l | c | c | c | c | c | c | c | c | c | c |  }
    \hline
    \multicolumn{11}{|c|}{Table C.3: RCV1 pairwise p-values}   \\ \hline
    Regularization& None & L$_{1}$ & L$_{1}$ & Scad & MCP & MCP & MCP & Lapl. & atan & atan \\
     & & & & (a = 3.7) & (b = 1.5) & (b = 5) & (b = 20) & ($\varepsilon = 10^{-7}$) & ($\gamma = 1$) & ($\gamma = 100$) \\ \hline \hline
None             & x & 0.0001 & 0.0224  & 0.0069 & 0.0030 & 0.5710 & 0.4902 & 0.0005 & 0.0005 & 0.0657 \\ \hline
L$_{1}$          & x & x & 0.1633 & 0.0216 & 0.1348 & 0.0518 & 0.0330 & 0.7205 & 0.1482 & 0.0677 \\ \hline
L$_{2}$          & x & x & x & 0.5333 & 0.7077 & 0.1441 & 0.1145 & 0.2256 & 0.4192 & 0.4767\\ \hline
Scad (a = 3.7)   & x & x & x & x & 0.2072 & 0.2219 & 0.1786 & 0.0595 & 0.0344 & 0.7531 \\ \hline
MCP (b = 1.5)    & x & x & x & x & x & 0.1006 & 0.0692 & 0.2484 & 0.5372 & 0.2632 \\ \hline
MCP (b = 5)      & x & x & x & x & x & x & 0.9659 & 0.0520 & 0.0852 & 0.2991 \\ \hline
MCP (b = 20)     & x & x & x & x & x & x & x & 0.0320 & 0.0590 & 0.2644 \\ \hline
Lapl. ($\varepsilon = 10^{-7}$) & x & x & x & x & x & x & x & x & 0.3941 & 0.0835  \\ \hline
atan ($\gamma = $1)   & x & x & x & x & x & x & x & x & x &  0.1544\\ \hline
atan ($\gamma = $100) & x & x & x & x & x & x & x & x & x & x \\ \hline
None$*$             & x & 0.0057 & 1.000 & 0.3101 & 0.1366 & 1.000 & 1.000 & 0.0233 & 0.0214 & 1.000 \\ \hline \hline
\multicolumn{11}{|c|}{$*$ = Bonferroni adjusted (i.e. multiplied by 45)}   \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | l | c | c | c | c | c | c | }
    \hline
    \multicolumn{7}{|c|}{Table C.4: CIFAR-10 pairwise p-values}   \\ \hline
    Regularization & None & L$_{1}$ & L$_{1}$ & Lapl. & atan & atan \\
    & & & &  ($\varepsilon = 10^{-7}$) & ($\gamma = 1$) & ($\gamma = 100$) \\ \hline \hline
None             & x & $<$0.0001 & $<$0.0001 & 0.6584 & $<$0.0001 & $<$0.0001  \\ \hline
L$_{1}$          & x & x & 0.5771 & 0.0026 & 0.6414 & 0.4881   \\ \hline
L$_{2}$          & x & x & x & 0.0009 & 0.7436 & 0.9833 \\ \hline
Lapl. ($\varepsilon = 10^{-7}$) & x & x & x & x & 0.0054 & 0.0019 \\ \hline
atan ($\gamma = $1)   & x & x & x & x & x & 0.6642 \\ \hline
atan ($\gamma = $100) & x & x & x & x & x & x  \\ \hline
None$*$             & x & $<$0.0001 & $<$0.0001 & 1.0000 & $<$0.0001 & $<$0.0001 \\ \hline \hline
\multicolumn{7}{|c|}{$*$ = Bonferroni adjusted (i.e. multiplied by 15)}   \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | l | c | c | c | c | c | c | }
    \hline
    \multicolumn{7}{|c|}{Table C.5: CIFAR-100 pairwise p-values}   \\ \hline
    Regularization & None & L$_{1}$ & L$_{1}$ & Lapl. & atan & atan \\
    & & & &  ($\varepsilon = 10^{-7}$) & ($\gamma = 1$) & ($\gamma = 100$) \\ \hline \hline
None             & x & $<$0.0001 & 0.0014 & 0.3968 & $<$0.0001 &  $<$0.0001 \\ \hline
L$_{1}$          & x & x & 0.0693 & 0.0034 & 0.7956 & 0.8444   \\ \hline
L$_{2}$          & x & x & x & 0.0008 & 0.0810 & 0.0661  \\ \hline
Lapl. ($\varepsilon = 10^{-7}$) & x & x & x & x & 0.0111 & 0.0056 \\ \hline
atan ($\gamma = $1)   & x & x & x & x & x & 0.9637 \\ \hline
atan ($\gamma = $100) & x & x & x & x & x & x  \\ \hline
None$*$             & x & 0.0008 & 0.0203 & 1.000 & $<$0.0001 & $<$0.0001 \\ \hline \hline
\multicolumn{7}{|c|}{$*$ = Bonferroni adjusted (i.e. multiplied by 15)}   \\ \hline
    \end{tabular}
\end{center}

\begin{center}
    \begin{tabular}{ | l | c | c | c | c | c | c | }
    \hline
    \multicolumn{7}{|c|}{Table C.6: SVHN pairwise p-values}   \\ \hline
   Regularization  & None & L$_{1}$ & L$_{1}$ & Lapl. & atan & atan \\
    & & & &  ($\varepsilon = 10^{-7}$) & ($\gamma = 1$) & ($\gamma = 100$) \\ \hline \hline
None             & x & $<$0.0001 & 0.0001 & 0.2837 & $<$0.0001 & $<$0.0001  \\ \hline
L$_{1}$          & x & x & 0.8504 & 0.0053 & 0.9399 & 0.1603  \\ \hline
L$_{2}$          & x & x & x & 0.0031 & 0.8080 & 0.1999 \\ \hline
Lapl. ($\varepsilon = 10^{-7}$) & x & x & x & x & 0.0068 & 0.0020 \\ \hline
atan ($\gamma = $1)   & x & x & x & x & x & 0.1630 \\ \hline
atan ($\gamma = $100) & x & x & x & x & x & x  \\ \hline
None$*$             & x & $<$0.0001 & 0.0022 & 1.000 & $<$0.0001 & $<$0.0001 \\ \hline \hline
\multicolumn{7}{|c|}{$*$ = Bonferroni adjusted (i.e. multiplied by 15)}   \\ \hline
    \end{tabular}
